\'UFAL CorPipe at CRAC 2023: Larger Context Improves Multilingual Coreference Resolution

We present CorPipe, the winning entry to the CRAC 2023 Shared Task on Multilingual Coreference Resolution. Our system is an improved version of our earlier multilingual coreference pipeline, and it surpasses other participants by a large margin of 4.5 percent points. CorPipe first performs mention detection, followed by coreference linking via an antecedent-maximization approach on the retrieved spans. Both tasks are trained jointly on all available corpora using a shared pretrained language model. Our main improvements comprise inputs larger than 512 subwords and changing the mention decoding to support ensembling. The source code is available at https://github.com/ufal/crac2023-corpipe.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrr}
  \toprule
    Configuration & Avg &
    \texttt{ca} &
    \makecell[c]{\texttt{cs} \\ \texttt{\kern-.2em pcedt\kern-.2em}} &
    \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
    \makecell[c]{\texttt{de} \\ \texttt{parc}} &
    \makecell[c]{\texttt{de} \\ \texttt{pots}} &
    \makecell[c]{\texttt{en} \\ \texttt{gum}} &
    \makecell[c]{\texttt{en} \\ \texttt{parc}} &
    \texttt{es} &
    \texttt{fr} &
    \makecell[c]{\texttt{hu} \\ \texttt{\kern-.2em korko\kern-.2em}} &
    \makecell[c]{\texttt{hu} \\ \texttt{\kern-.2em szege\kern-.2em}} &
    \texttt{lt} &
    \makecell[c]{\texttt{no} \\ \texttt{\kern-.2em bookm\kern-.2em}} &
    \makecell[c]{\texttt{no} \\ \texttt{\kern-.2em nynor\kern-.2em}} &
    \texttt{pl} &
    \texttt{ru} &
    \texttt{tr} \\
  \midrule
  \noalign{\vskip 1pt}\multicolumn{19}{l}{\textsc{A) Context Sizes for the mT5-large Model}} \\[3pt]
    mT5-large 512 & 72.8 & 78.1 & 78.1 & 76.9 & @70.7 & @75.4 & 75.6 & @67.4 & 80.3 & 68.6 & @70.6 & 67.3 & 77.4 & 77.8 & 78.7 & 75.8 & 71.1 & 48.6 \\
    mT5-large 256 & \textcolor{red!100.0!black}{--\kern 0.04em 5.9} & \textcolor{red!100.0!black}{--\kern 0.04em 8.8} & \textcolor{red!100.0!black}{--\kern 0.04em 4.0} & \textcolor{red!100.0!black}{--\kern 0.04em 5.3} & \textcolor{red!100.0!black}{--\kern 0.04em 7.1} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 5.3} & \textcolor{red!100.0!black}{--\kern 0.04em 11.7} & \textcolor{red!100.0!black}{--\kern 0.04em 6.0} & \textcolor{red!100.0!black}{--\kern 0.04em 4.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.9} & \textcolor{red!100.0!black}{--\kern 0.04em 4.5} & \textcolor{red!100.0!black}{--\kern 0.04em 8.6} & \textcolor{red!100.0!black}{--\kern 0.04em 6.4} & \textcolor{red!100.0!black}{--\kern 0.04em 6.4} & \textcolor{red!100.0!black}{--\kern 0.04em 4.8} & \textcolor{red!100.0!black}{--\kern 0.04em 6.7} & \textcolor{red!100.0!black}{--\kern 0.04em 4.6} \\
    mT5-large 384 & \textcolor{red!28.6!black}{--\kern 0.04em 1.6} & \textcolor{red!32.6!black}{--\kern 0.04em 2.9} & \textcolor{red!31.2!black}{--\kern 0.04em 1.3} & \textcolor{red!32.7!black}{--\kern 0.04em 1.8} & \textcolor{red!9.4!black}{--\kern 0.04em 0.6} & \textcolor{red!9.0!black}{--\kern 0.04em 0.3} & \textcolor{red!37.8!black}{--\kern 0.04em 2.0} & \textcolor{red!13.1!black}{--\kern 0.04em 1.6} & \textcolor{red!37.7!black}{--\kern 0.04em 2.2} & \textcolor{red!31.1!black}{--\kern 0.04em 1.3} & \textcolor{red!47.5!black}{--\kern 0.04em 1.4} & \textcolor{red!24.2!black}{--\kern 0.04em 1.1} & \textcolor{red!31.5!black}{--\kern 0.04em 2.7} & \textcolor{red!37.6!black}{--\kern 0.04em 2.4} & \textcolor{red!40.2!black}{--\kern 0.04em 2.6} & \textcolor{red!25.9!black}{--\kern 0.04em 1.2} & \textcolor{red!29.4!black}{--\kern 0.04em 2.0} & \textcolor{red!30.9!black}{--\kern 0.04em 1.5} \\
    mT5-large 768 & \textcolor{blue!59.6!black}{+1.2} & \textcolor{blue!70.8!black}{+2.5} & \textcolor{blue!54.1!black}{+1.2} & \textcolor{blue!71.2!black}{+1.5} & \textcolor{red!10.0!black}{--\kern 0.04em 0.7} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!68.4!black}{+0.9} & \textcolor{red!12.0!black}{--\kern 0.04em 1.4} & \textcolor{blue!60.8!black}{+1.5} & \textcolor{blue!65.2!black}{+1.3} & \textcolor{red!19.7!black}{--\kern 0.04em 0.6} & \textcolor{blue!85.1!black}{+2.1} & \textcolor{blue!72.5!black}{+0.4} & \textcolor{blue!69.2!black}{+2.7} & \textcolor{blue!70.3!black}{+2.2} & \textcolor{blue!32.1!black}{+0.4} & \textcolor{blue!62.2!black}{+2.7} & \textcolor{blue!38.6!black}{+3.3} \\
    mT5-large 1024 & \textcolor{blue!78.4!black}{+1.6} & \textcolor{blue!93.3!black}{+3.2} & \textcolor{blue!80.1!black}{+1.8} & \textcolor{blue!91.8!black}{+1.9} & \textcolor{red!13.9!black}{--\kern 0.04em 1.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!89.4!black}{+1.1} & \textcolor{red!11.9!black}{--\kern 0.04em 1.4} & \textcolor{blue!82.0!black}{+2.1} & \textcolor{blue!86.5!black}{+1.7} & \textcolor{red!36.7!black}{--\kern 0.04em 1.1} & \textcolor{blue!92.4!black}{+2.3} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!89.8!black}{+3.5} & \textcolor{blue!83.9!black}{+2.6} & \textcolor{blue!53.2!black}{+0.7} & \textcolor{blue!82.3!black}{+3.6} & \textcolor{blue!54.5!black}{+4.7} \\
    mT5-large 1536 & \textcolor{blue!92.7!black}{+1.9} & \textcolor{blue!94.5!black}{+3.3} & \textcolor{blue!98.6!black}{+2.2} & \textcolor{blue!98.2!black}{+2.1} & \textcolor{red!13.9!black}{--\kern 0.04em 1.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!95.8!black}{+1.2} & \textcolor{red!11.9!black}{--\kern 0.04em 1.4} & \textcolor{blue!93.8!black}{+2.4} & \textcolor{blue!77.4!black}{+1.5} & \textcolor{red!36.7!black}{--\kern 0.04em 1.1} & \textcolor{blue!99.6!black}{+2.4} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+3.8} & \textcolor{blue!100.0!black}{@+3.1} & \textcolor{blue!75.7!black}{+1.0} & \textcolor{blue!94.6!black}{+4.1} & \textcolor{blue!78.9!black}{+6.8} \\
    mT5-large 2048 & \textcolor{blue!97.0!black}{+2.0} & \textcolor{blue!99.4!black}{+3.5} & \textcolor{blue!98.7!black}{+2.2} & \textcolor{blue!100.0!black}{@+2.1} & \textcolor{red!13.9!black}{--\kern 0.04em 1.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!11.9!black}{--\kern 0.04em 1.4} & \textcolor{blue!98.1!black}{+2.5} & \textcolor{blue!100.0!black}{@+2.0} & \textcolor{red!36.7!black}{--\kern 0.04em 1.1} & \textcolor{blue!99.6!black}{+2.4} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!97.9!black}{+3.8} & \textcolor{blue!97.1!black}{+3.0} & \textcolor{blue!92.8!black}{+1.2} & \textcolor{blue!93.6!black}{+4.1} & \textcolor{blue!85.9!black}{+7.4} \\
    mT5-large 2560 & \textcolor{blue!100.0!black}{@+2.0} & \textcolor{blue!100.0!black}{@+3.5} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{blue!99.5!black}{+2.1} & \textcolor{red!13.9!black}{--\kern 0.04em 1.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!11.9!black}{--\kern 0.04em 1.4} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!84.0!black}{+1.7} & \textcolor{red!36.7!black}{--\kern 0.04em 1.1} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!95.6!black}{+3.7} & \textcolor{blue!96.0!black}{+3.0} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!94.8!black}{+4.1} & \textcolor{blue!100.0!black}{@+8.6} \\
    mT5-large 4096 & \textcolor{blue!82.3!black}{+1.7} & \textcolor{blue!98.0!black}{+3.4} & \textcolor{blue!97.4!black}{+2.1} & \textcolor{blue!95.2!black}{+2.0} & \textcolor{red!13.9!black}{--\kern 0.04em 1.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!11.9!black}{--\kern 0.04em 1.4} & \textcolor{blue!99.8!black}{+2.5} & \textcolor{blue!77.9!black}{+1.5} & \textcolor{red!36.7!black}{--\kern 0.04em 1.1} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!94.9!black}{+3.7} & \textcolor{blue!91.8!black}{+2.8} & \textcolor{blue!92.8!black}{+1.2} & \textcolor{blue!100.0!black}{@+4.4} & \textcolor{blue!35.9!black}{+3.1} \\
  \midrule
  \noalign{\vskip 1pt}\multicolumn{19}{l}{\textsc{B) Context Sizes for the mT5-xl Model}} \\[3pt]
    mT5-xl 512 & 73.3 & 77.5 & 78.4 & 77.2 & @73.9 & 76.1 & 75.4 & 72.9 & 80.1 & 68.4 & @70.3 & 67.2 & 77.2 & 77.7 & 78.3 & 76.1 & 71.3 & 47.6 \\
    mT5-xl 256 & \textcolor{red!100.0!black}{--\kern 0.04em 6.1} & \textcolor{red!100.0!black}{--\kern 0.04em 8.6} & \textcolor{red!100.0!black}{--\kern 0.04em 3.9} & \textcolor{red!100.0!black}{--\kern 0.04em 5.4} & \textcolor{red!100.0!black}{--\kern 0.04em 9.2} & \textcolor{red!100.0!black}{--\kern 0.04em 3.7} & \textcolor{red!100.0!black}{--\kern 0.04em 5.8} & \textcolor{red!100.0!black}{--\kern 0.04em 9.6} & \textcolor{red!100.0!black}{--\kern 0.04em 5.7} & \textcolor{red!100.0!black}{--\kern 0.04em 4.9} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 4.6} & \textcolor{red!100.0!black}{--\kern 0.04em 10.1} & \textcolor{red!100.0!black}{--\kern 0.04em 6.1} & \textcolor{red!100.0!black}{--\kern 0.04em 6.5} & \textcolor{red!100.0!black}{--\kern 0.04em 4.7} & \textcolor{red!100.0!black}{--\kern 0.04em 6.7} & \textcolor{red!100.0!black}{--\kern 0.04em 4.7} \\
    mT5-xl 384 & \textcolor{red!27.3!black}{--\kern 0.04em 1.7} & \textcolor{red!29.9!black}{--\kern 0.04em 2.6} & \textcolor{red!34.4!black}{--\kern 0.04em 1.3} & \textcolor{red!34.2!black}{--\kern 0.04em 1.9} & \textcolor{red!25.9!black}{--\kern 0.04em 2.4} & \textcolor{blue!23.2!black}{+0.1} & \textcolor{red!28.5!black}{--\kern 0.04em 1.6} & \textcolor{red!4.5!black}{--\kern 0.04em 0.4} & \textcolor{red!38.3!black}{--\kern 0.04em 2.2} & \textcolor{red!31.6!black}{--\kern 0.04em 1.5} & \textcolor{red!54.8!black}{--\kern 0.04em 1.6} & \textcolor{red!26.2!black}{--\kern 0.04em 1.2} & \textcolor{red!24.4!black}{--\kern 0.04em 2.5} & \textcolor{red!36.4!black}{--\kern 0.04em 2.2} & \textcolor{red!35.4!black}{--\kern 0.04em 2.3} & \textcolor{red!27.5!black}{--\kern 0.04em 1.3} & \textcolor{red!37.5!black}{--\kern 0.04em 2.5} & \textcolor{red!13.9!black}{--\kern 0.04em 0.6} \\
    mT5-xl 768 & \textcolor{blue!55.9!black}{+1.1} & \textcolor{blue!64.6!black}{+2.2} & \textcolor{blue!50.7!black}{+1.3} & \textcolor{blue!64.4!black}{+1.7} & \textcolor{red!47.9!black}{--\kern 0.04em 4.4} & \textcolor{blue!100.0!black}{+0.1} & \textcolor{blue!74.5!black}{+1.3} & \textcolor{blue!94.0!black}{+0.9} & \textcolor{blue!61.5!black}{+1.7} & \textcolor{blue!71.5!black}{+1.5} & \textcolor{red!45.5!black}{--\kern 0.04em 1.3} & \textcolor{blue!88.2!black}{+1.9} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!67.1!black}{+2.6} & \textcolor{blue!56.0!black}{+2.2} & \textcolor{blue!37.0!black}{+0.5} & \textcolor{blue!46.1!black}{+2.6} & \textcolor{blue!41.0!black}{+2.4} \\
    mT5-xl 1024 & \textcolor{blue!77.4!black}{+1.5} & \textcolor{blue!92.6!black}{+3.2} & \textcolor{blue!71.5!black}{+1.9} & \textcolor{blue!87.6!black}{+2.3} & \textcolor{red!47.2!black}{--\kern 0.04em 4.4} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!88.5!black}{+1.5} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!82.6!black}{+2.3} & \textcolor{blue!97.4!black}{+2.1} & \textcolor{red!54.2!black}{--\kern 0.04em 1.5} & \textcolor{blue!94.5!black}{+2.1} & \textcolor{blue!79.1!black}{+1.2} & \textcolor{blue!86.3!black}{+3.3} & \textcolor{blue!75.1!black}{+2.9} & \textcolor{blue!55.4!black}{+0.8} & \textcolor{blue!70.2!black}{+3.9} & \textcolor{blue!56.3!black}{+3.2} \\
    mT5-xl 1536 & \textcolor{blue!91.6!black}{+1.8} & \textcolor{blue!97.7!black}{+3.4} & \textcolor{blue!92.0!black}{+2.4} & \textcolor{blue!99.3!black}{+2.6} & \textcolor{red!47.2!black}{--\kern 0.04em 4.4} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!99.9!black}{+1.7} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!96.5!black}{+2.7} & \textcolor{blue!100.0!black}{@+2.1} & \textcolor{red!54.2!black}{--\kern 0.04em 1.5} & \textcolor{blue!99.4!black}{+2.2} & \textcolor{blue!79.1!black}{+1.2} & \textcolor{blue!100.0!black}{@+3.8} & \textcolor{blue!91.0!black}{+3.5} & \textcolor{blue!77.3!black}{+1.1} & \textcolor{blue!93.1!black}{+5.2} & \textcolor{blue!60.9!black}{+3.5} \\
    mT5-xl 2048 & \textcolor{blue!95.2!black}{+1.8} & \textcolor{blue!100.0!black}{@+3.5} & \textcolor{blue!99.8!black}{+2.6} & \textcolor{blue!100.0!black}{@+2.6} & \textcolor{red!47.2!black}{--\kern 0.04em 4.4} & \textcolor{blue!100.0!black}{+0.1} & \textcolor{blue!100.0!black}{+1.7} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!98.1!black}{+2.8} & \textcolor{blue!96.8!black}{+2.1} & \textcolor{red!54.2!black}{--\kern 0.04em 1.5} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{blue!79.1!black}{+1.2} & \textcolor{blue!95.6!black}{+3.7} & \textcolor{blue!100.0!black}{@+3.9} & \textcolor{blue!91.5!black}{+1.3} & \textcolor{blue!100.0!black}{@+5.5} & \textcolor{blue!63.1!black}{+3.6} \\
    mT5-xl 2560 & \textcolor{blue!100.0!black}{@+1.9} & \textcolor{blue!99.3!black}{+3.4} & \textcolor{blue!99.2!black}{+2.6} & \textcolor{blue!98.8!black}{+2.6} & \textcolor{red!47.2!black}{--\kern 0.04em 4.4} & \textcolor{blue!100.0!black}{+0.1} & \textcolor{blue!100.0!black}{+1.7} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!99.6!black}{+2.8} & \textcolor{blue!95.3!black}{+2.0} & \textcolor{red!54.2!black}{--\kern 0.04em 1.5} & \textcolor{blue!100.0!black}{+2.2} & \textcolor{blue!79.1!black}{+1.2} & \textcolor{blue!95.7!black}{+3.7} & \textcolor{blue!92.1!black}{+3.6} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{blue!95.7!black}{+5.3} & \textcolor{blue!100.0!black}{@+5.7} \\
    mT5-xl 4096 & \textcolor{blue!89.5!black}{+1.7} & \textcolor{blue!99.8!black}{+3.5} & \textcolor{blue!100.0!black}{@+2.6} & \textcolor{blue!95.7!black}{+2.5} & \textcolor{red!47.2!black}{--\kern 0.04em 4.4} & \textcolor{blue!100.0!black}{+0.1} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!100.0!black}{@+2.8} & \textcolor{blue!85.6!black}{+1.8} & \textcolor{red!54.8!black}{--\kern 0.04em 1.5} & \textcolor{blue!99.4!black}{+2.2} & \textcolor{blue!79.1!black}{+1.2} & \textcolor{blue!94.9!black}{+3.6} & \textcolor{blue!91.3!black}{+3.6} & \textcolor{blue!99.0!black}{+1.4} & \textcolor{blue!94.9!black}{+5.3} & \textcolor{blue!45.0!black}{+2.6} \\
  \midrule
  \noalign{\vskip 1pt}\multicolumn{19}{l}{\textsc{C) Pretrained Language Models with Context Size 512}} \\[3pt]
    mT5-large 512 & 72.8 & 78.1 & 78.1 & 76.9 & 70.7 & 75.4 & 75.6 & 67.4 & 80.3 & 68.6 & @70.6 & 67.3 & 77.4 & 77.8 & 78.7 & 75.8 & 71.1 & @48.6 \\
    mT5-small 512 & \textcolor{red!100.0!black}{--\kern 0.04em 9.7} & \textcolor{red!100.0!black}{--\kern 0.04em 10.2} & \textcolor{red!100.0!black}{--\kern 0.04em 11.3} & \textcolor{red!100.0!black}{--\kern 0.04em 11.9} & \textcolor{red!100.0!black}{--\kern 0.04em 10.6} & \textcolor{red!100.0!black}{--\kern 0.04em 11.9} & \textcolor{red!100.0!black}{--\kern 0.04em 8.0} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 9.5} & \textcolor{red!100.0!black}{--\kern 0.04em 8.4} & \textcolor{red!100.0!black}{--\kern 0.04em 12.7} & \textcolor{red!100.0!black}{--\kern 0.04em 8.6} & \textcolor{red!100.0!black}{--\kern 0.04em 8.1} & \textcolor{red!100.0!black}{--\kern 0.04em 7.0} & \textcolor{red!100.0!black}{--\kern 0.04em 9.2} & \textcolor{red!100.0!black}{--\kern 0.04em 11.2} & \textcolor{red!100.0!black}{--\kern 0.04em 11.6} & \textcolor{red!100.0!black}{--\kern 0.04em 12.8} \\
    mT5-base 512 & \textcolor{red!40.5!black}{--\kern 0.04em 3.9} & \textcolor{red!41.1!black}{--\kern 0.04em 4.2} & \textcolor{red!36.1!black}{--\kern 0.04em 4.1} & \textcolor{red!38.0!black}{--\kern 0.04em 4.5} & \textcolor{red!36.6!black}{--\kern 0.04em 3.8} & \textcolor{red!43.5!black}{--\kern 0.04em 5.2} & \textcolor{red!48.3!black}{--\kern 0.04em 3.8} & \textcolor{blue!22.4!black}{+1.2} & \textcolor{red!37.6!black}{--\kern 0.04em 3.6} & \textcolor{red!39.3!black}{--\kern 0.04em 3.3} & \textcolor{red!65.4!black}{--\kern 0.04em 8.3} & \textcolor{red!43.7!black}{--\kern 0.04em 3.8} & \textcolor{red!18.7!black}{--\kern 0.04em 1.6} & \textcolor{red!47.8!black}{--\kern 0.04em 3.3} & \textcolor{red!32.6!black}{--\kern 0.04em 3.0} & \textcolor{red!38.3!black}{--\kern 0.04em 4.3} & \textcolor{red!39.1!black}{--\kern 0.04em 4.6} & \textcolor{red!55.3!black}{--\kern 0.04em 7.1} \\
    XLM-R-base 512 & \textcolor{red!20.4!black}{--\kern 0.04em 1.9} & \textcolor{red!27.7!black}{--\kern 0.04em 2.8} & \textcolor{red!29.6!black}{--\kern 0.04em 3.4} & \textcolor{red!33.1!black}{--\kern 0.04em 4.0} & \textcolor{red!4.7!black}{--\kern 0.04em 0.5} & \textcolor{red!33.1!black}{--\kern 0.04em 3.9} & \textcolor{red!44.5!black}{--\kern 0.04em 3.5} & \textcolor{blue!43.9!black}{+2.4} & \textcolor{red!27.7!black}{--\kern 0.04em 2.6} & \textcolor{red!17.7!black}{--\kern 0.04em 1.5} & \textcolor{red!22.3!black}{--\kern 0.04em 2.8} & \textcolor{red!19.5!black}{--\kern 0.04em 1.7} & \textcolor{blue!88.7!black}{+0.9} & \textcolor{red!25.8!black}{--\kern 0.04em 1.8} & \textcolor{red!25.7!black}{--\kern 0.04em 2.3} & \textcolor{red!29.4!black}{--\kern 0.04em 3.3} & \textcolor{red!6.1!black}{--\kern 0.04em 0.8} & \textcolor{red!17.4!black}{--\kern 0.04em 2.3} \\
    XLM-R-large 512 & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!56.4!black}{+0.7} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!43.5!black}{+1.5} & \textcolor{blue!31.1!black}{+0.8} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{blue!48.2!black}{+2.7} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{red!7.7!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!74.6!black}{+0.6} & \textcolor{blue!97.9!black}{+2.1} & \textcolor{red!5.9!black}{--\kern 0.04em 0.8} \\
    RemBERT 512 & \textcolor{blue!16.6!black}{+0.2} & \textcolor{blue!62.6!black}{+0.7} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!70.9!black}{+0.7} & \textcolor{blue!100.0!black}{@+3.4} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!7.8!black}{+0.1} & \textcolor{blue!76.2!black}{+4.2} & \textcolor{blue!55.4!black}{+0.5} & \textcolor{blue!61.0!black}{+1.0} & \textcolor{red!26.5!black}{--\kern 0.04em 3.3} & \textcolor{blue!1.5!black}{+0.0} & \textcolor{red!13.6!black}{--\kern 0.04em 1.1} & \textcolor{red!0.6!black}{+0.0} & \textcolor{red!0.1!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{red!78.1!black}{--\kern 0.04em 10.0} \\
    mT5-xl 512 & \textcolor{blue!40.7!black}{+0.5} & \textcolor{red!6.4!black}{--\kern 0.04em 0.6} & \textcolor{blue!24.6!black}{+0.3} & \textcolor{blue!32.4!black}{+0.3} & \textcolor{blue!93.7!black}{+3.2} & \textcolor{blue!28.1!black}{+0.7} & \textcolor{red!2.2!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+5.5} & \textcolor{red!2.2!black}{--\kern 0.04em 0.2} & \textcolor{red!1.7!black}{--\kern 0.04em 0.2} & \textcolor{red!2.6!black}{--\kern 0.04em 0.3} & \textcolor{red!0.3!black}{--\kern 0.04em 0.1} & \textcolor{red!2.2!black}{--\kern 0.04em 0.2} & \textcolor{red!2.0!black}{--\kern 0.04em 0.1} & \textcolor{red!4.3!black}{--\kern 0.04em 0.4} & \textcolor{blue!36.1!black}{+0.3} & \textcolor{blue!11.3!black}{+0.2} & \textcolor{red!7.2!black}{--\kern 0.04em 1.0} \\
  \midrule
  \noalign{\vskip 1pt}\multicolumn{19}{l}{\textsc{D) Comparison of Pretrained Language Models with Different Context Sizes}} \\[3pt]
    mT5-large 512 & 72.8 & 78.1 & 78.1 & 76.9 & 70.7 & 75.4 & 75.6 & 67.4 & 80.3 & 68.6 & @70.6 & 67.3 & 77.4 & 77.8 & 78.7 & 75.8 & 71.1 & 48.6 \\
    mT5-base 512 & \textcolor{red!53.8!black}{--\kern 0.04em 3.9} & \textcolor{red!42.0!black}{--\kern 0.04em 4.2} & \textcolor{red!61.3!black}{--\kern 0.04em 4.1} & \textcolor{red!56.4!black}{--\kern 0.04em 4.5} & \textcolor{red!25.6!black}{--\kern 0.04em 3.8} & \textcolor{red!94.3!black}{--\kern 0.04em 5.2} & \textcolor{red!54.3!black}{--\kern 0.04em 3.8} & \textcolor{blue!19.1!black}{+1.2} & \textcolor{red!47.3!black}{--\kern 0.04em 3.6} & \textcolor{red!72.5!black}{--\kern 0.04em 3.3} & \textcolor{red!100.0!black}{--\kern 0.04em 8.3} & \textcolor{red!79.4!black}{--\kern 0.04em 3.8} & \textcolor{red!15.4!black}{--\kern 0.04em 1.6} & \textcolor{red!53.5!black}{--\kern 0.04em 3.3} & \textcolor{red!35.3!black}{--\kern 0.04em 3.0} & \textcolor{red!65.8!black}{--\kern 0.04em 4.3} & \textcolor{red!66.4!black}{--\kern 0.04em 4.6} & \textcolor{red!62.4!black}{--\kern 0.04em 7.1} \\
    XLM-R-base 256 & \textcolor{red!100.0!black}{--\kern 0.04em 7.3} & \textcolor{red!100.0!black}{--\kern 0.04em 10.0} & \textcolor{red!100.0!black}{--\kern 0.04em 6.6} & \textcolor{red!100.0!black}{--\kern 0.04em 8.0} & \textcolor{red!100.0!black}{--\kern 0.04em 15.1} & \textcolor{red!100.0!black}{--\kern 0.04em 5.5} & \textcolor{red!100.0!black}{--\kern 0.04em 7.1} & \textcolor{red!100.0!black}{--\kern 0.04em 9.8} & \textcolor{red!100.0!black}{--\kern 0.04em 7.6} & \textcolor{red!100.0!black}{--\kern 0.04em 4.6} & \textcolor{red!53.5!black}{--\kern 0.04em 4.4} & \textcolor{red!100.0!black}{--\kern 0.04em 4.7} & \textcolor{red!80.9!black}{--\kern 0.04em 8.0} & \textcolor{red!100.0!black}{--\kern 0.04em 6.3} & \textcolor{red!100.0!black}{--\kern 0.04em 8.5} & \textcolor{red!100.0!black}{--\kern 0.04em 6.5} & \textcolor{red!100.0!black}{--\kern 0.04em 6.9} & \textcolor{red!46.4!black}{--\kern 0.04em 5.3} \\
    XLM-R-base 384 & \textcolor{red!54.6!black}{--\kern 0.04em 4.0} & \textcolor{red!52.4!black}{--\kern 0.04em 5.2} & \textcolor{red!75.4!black}{--\kern 0.04em 5.0} & \textcolor{red!69.3!black}{--\kern 0.04em 5.6} & \textcolor{red!21.6!black}{--\kern 0.04em 3.2} & \textcolor{red!74.6!black}{--\kern 0.04em 4.1} & \textcolor{red!71.4!black}{--\kern 0.04em 5.0} & \textcolor{red!22.5!black}{--\kern 0.04em 2.2} & \textcolor{red!64.8!black}{--\kern 0.04em 4.9} & \textcolor{red!63.6!black}{--\kern 0.04em 2.9} & \textcolor{red!64.8!black}{--\kern 0.04em 5.3} & \textcolor{red!57.9!black}{--\kern 0.04em 2.8} & \textcolor{red!26.2!black}{--\kern 0.04em 2.6} & \textcolor{red!60.5!black}{--\kern 0.04em 3.8} & \textcolor{red!61.3!black}{--\kern 0.04em 5.2} & \textcolor{red!59.0!black}{--\kern 0.04em 3.8} & \textcolor{red!56.3!black}{--\kern 0.04em 3.9} & \textcolor{red!22.0!black}{--\kern 0.04em 2.5} \\
    XLM-R-base 512 & \textcolor{red!27.1!black}{--\kern 0.04em 1.9} & \textcolor{red!28.3!black}{--\kern 0.04em 2.8} & \textcolor{red!50.4!black}{--\kern 0.04em 3.4} & \textcolor{red!49.1!black}{--\kern 0.04em 4.0} & \textcolor{red!3.3!black}{--\kern 0.04em 0.5} & \textcolor{red!71.8!black}{--\kern 0.04em 3.9} & \textcolor{red!50.0!black}{--\kern 0.04em 3.5} & \textcolor{blue!37.5!black}{+2.4} & \textcolor{red!34.8!black}{--\kern 0.04em 2.6} & \textcolor{red!32.7!black}{--\kern 0.04em 1.5} & \textcolor{red!34.1!black}{--\kern 0.04em 2.8} & \textcolor{red!35.5!black}{--\kern 0.04em 1.7} & \textcolor{blue!88.7!black}{+0.9} & \textcolor{red!28.9!black}{--\kern 0.04em 1.8} & \textcolor{red!27.8!black}{--\kern 0.04em 2.3} & \textcolor{red!50.5!black}{--\kern 0.04em 3.3} & \textcolor{red!10.4!black}{--\kern 0.04em 0.8} & \textcolor{red!19.6!black}{--\kern 0.04em 2.3} \\
    !XLM-R-base mT5-512 & !\textcolor{red!46.4!black}{--\kern 0.04em 3.4} & !\textcolor{red!49.1!black}{--\kern 0.04em 4.9} & !\textcolor{red!74.8!black}{--\kern 0.04em 5.0} & !\textcolor{red!70.1!black}{--\kern 0.04em 5.6} & !\textcolor{red!22.8!black}{--\kern 0.04em 3.4} & !\textcolor{red!74.4!black}{--\kern 0.04em 4.1} & !\textcolor{red!61.8!black}{--\kern 0.04em 4.4} & !\textcolor{red!5.8!black}{--\kern 0.04em 0.6} & !\textcolor{red!61.5!black}{--\kern 0.04em 4.6} & !\textcolor{red!49.0!black}{--\kern 0.04em 2.3} & !\textcolor{red!60.2!black}{--\kern 0.04em 5.0} & !\textcolor{red!73.2!black}{--\kern 0.04em 3.5} & !\textcolor{blue!17.6!black}{+0.1} & !\textcolor{red!46.1!black}{--\kern 0.04em 2.9} & !\textcolor{red!45.9!black}{--\kern 0.04em 3.9} & !\textcolor{red!55.4!black}{--\kern 0.04em 3.6} & !\textcolor{red!33.7!black}{--\kern 0.04em 2.3} & !\textcolor{red!18.8!black}{--\kern 0.04em 2.2} \\
    XLM-R-large 256 & \textcolor{red!53.4!black}{--\kern 0.04em 3.9} & \textcolor{red!60.2!black}{--\kern 0.04em 6.0} & \textcolor{red!41.4!black}{--\kern 0.04em 2.8} & \textcolor{red!43.9!black}{--\kern 0.04em 3.5} & \textcolor{red!50.6!black}{--\kern 0.04em 7.6} & \textcolor{red!38.3!black}{--\kern 0.04em 2.1} & \textcolor{red!55.6!black}{--\kern 0.04em 3.9} & \textcolor{red!22.9!black}{--\kern 0.04em 2.3} & \textcolor{red!55.1!black}{--\kern 0.04em 4.1} & \textcolor{red!56.4!black}{--\kern 0.04em 2.6} & \textcolor{red!28.3!black}{--\kern 0.04em 2.3} & \textcolor{red!14.4!black}{--\kern 0.04em 0.7} & \textcolor{red!77.2!black}{--\kern 0.04em 7.6} & \textcolor{red!59.6!black}{--\kern 0.04em 3.8} & \textcolor{red!58.8!black}{--\kern 0.04em 5.0} & \textcolor{red!37.5!black}{--\kern 0.04em 2.4} & \textcolor{red!67.1!black}{--\kern 0.04em 4.6} & \textcolor{red!46.2!black}{--\kern 0.04em 5.3} \\
    XLM-R-large 384 & \textcolor{red!10.8!black}{--\kern 0.04em 0.7} & \textcolor{red!10.6!black}{--\kern 0.04em 1.0} & \textcolor{red!8.7!black}{--\kern 0.04em 0.6} & \textcolor{red!5.3!black}{--\kern 0.04em 0.5} & \textcolor{red!10.7!black}{--\kern 0.04em 1.6} & \textcolor{blue!6.1!black}{+0.2} & \textcolor{red!0.5!black}{+0.0} & \textcolor{blue!25.5!black}{+1.6} & \textcolor{red!17.0!black}{--\kern 0.04em 1.3} & \textcolor{blue!9.4!black}{+0.1} & \textcolor{red!25.6!black}{--\kern 0.04em 2.1} & \textcolor{blue!55.3!black}{+1.5} & \textcolor{red!25.2!black}{--\kern 0.04em 2.5} & \textcolor{red!20.2!black}{--\kern 0.04em 1.2} & \textcolor{red!21.5!black}{--\kern 0.04em 1.8} & \textcolor{red!0.6!black}{+0.0} & \textcolor{red!13.2!black}{--\kern 0.04em 0.9} & \textcolor{red!29.8!black}{--\kern 0.04em 3.4} \\
    XLM-R-large 512 & \textcolor{blue!44.8!black}{+1.1} & \textcolor{blue!34.2!black}{+1.2} & \textcolor{blue!23.8!black}{+0.7} & \textcolor{blue!33.6!black}{+0.9} & \textcolor{blue!27.3!black}{+1.5} & \textcolor{blue!27.7!black}{+0.8} & \textcolor{blue!54.4!black}{+0.8} & \textcolor{blue!41.2!black}{+2.7} & \textcolor{blue!33.8!black}{+0.9} & \textcolor{blue!93.4!black}{+1.7} & \textcolor{red!11.7!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!32.7!black}{+1.2} & \textcolor{blue!29.7!black}{+1.0} & \textcolor{blue!36.8!black}{+0.6} & \textcolor{blue!39.6!black}{+2.1} & \textcolor{red!6.6!black}{--\kern 0.04em 0.8} \\
    !XLM-R-large mT5-512 & !\textcolor{red!2.6!black}{--\kern 0.04em 0.1} & !\textcolor{red!9.3!black}{--\kern 0.04em 0.9} & !\textcolor{red!8.2!black}{--\kern 0.04em 0.6} & !\textcolor{red!6.5!black}{--\kern 0.04em 0.6} & !\textcolor{blue!9.5!black}{+0.5} & !\textcolor{blue!14.8!black}{+0.4} & !\textcolor{red!0.3!black}{+0.0} & !\textcolor{blue!35.7!black}{+2.3} & !\textcolor{red!12.0!black}{--\kern 0.04em 0.9} & !\textcolor{blue!42.3!black}{+0.8} & !\textcolor{red!26.1!black}{--\kern 0.04em 2.1} & !\textcolor{blue!31.8!black}{+0.8} & !\textcolor{red!7.0!black}{--\kern 0.04em 0.7} & !\textcolor{blue!6.8!black}{+0.2} & !\textcolor{red!5.4!black}{--\kern 0.04em 0.4} & !\textcolor{blue!18.2!black}{+0.3} & !\textcolor{blue!10.4!black}{+0.5} & !\textcolor{red!26.4!black}{--\kern 0.04em 3.0} \\
    RemBERT 256 & \textcolor{red!67.3!black}{--\kern 0.04em 4.9} & \textcolor{red!73.2!black}{--\kern 0.04em 7.3} & \textcolor{red!36.7!black}{--\kern 0.04em 2.4} & \textcolor{red!47.7!black}{--\kern 0.04em 3.9} & \textcolor{red!27.9!black}{--\kern 0.04em 4.2} & \textcolor{blue!34.8!black}{+1.0} & \textcolor{red!63.6!black}{--\kern 0.04em 4.5} & \textcolor{red!47.1!black}{--\kern 0.04em 4.7} & \textcolor{red!71.0!black}{--\kern 0.04em 5.4} & \textcolor{red!65.2!black}{--\kern 0.04em 3.0} & \textcolor{red!70.9!black}{--\kern 0.04em 5.9} & \textcolor{red!73.8!black}{--\kern 0.04em 3.5} & \textcolor{red!100.0!black}{--\kern 0.04em 9.9} & \textcolor{red!90.5!black}{--\kern 0.04em 5.8} & \textcolor{red!75.1!black}{--\kern 0.04em 6.3} & \textcolor{red!47.3!black}{--\kern 0.04em 3.1} & \textcolor{red!59.4!black}{--\kern 0.04em 4.1} & \textcolor{red!100.0!black}{--\kern 0.04em 11.3} \\
    RemBERT 384 & \textcolor{red!21.1!black}{--\kern 0.04em 1.5} & \textcolor{red!19.4!black}{--\kern 0.04em 1.9} & \textcolor{red!0.7!black}{--\kern 0.04em 0.1} & \textcolor{red!9.3!black}{--\kern 0.04em 0.8} & \textcolor{blue!19.6!black}{+1.1} & \textcolor{blue!100.0!black}{@+2.8} & \textcolor{red!21.5!black}{--\kern 0.04em 1.5} & \textcolor{blue!12.7!black}{+0.8} & \textcolor{red!25.3!black}{--\kern 0.04em 1.9} & \textcolor{red!6.5!black}{--\kern 0.04em 0.3} & \textcolor{red!63.7!black}{--\kern 0.04em 5.3} & \textcolor{red!22.7!black}{--\kern 0.04em 1.1} & \textcolor{red!36.3!black}{--\kern 0.04em 3.6} & \textcolor{red!41.5!black}{--\kern 0.04em 2.6} & \textcolor{red!23.6!black}{--\kern 0.04em 2.0} & \textcolor{red!2.2!black}{--\kern 0.04em 0.1} & \textcolor{red!5.6!black}{--\kern 0.04em 0.4} & \textcolor{red!84.0!black}{--\kern 0.04em 9.5} \\
    RemBERT 512 & \textcolor{blue!7.4!black}{+0.2} & \textcolor{blue!21.4!black}{+0.7} & \textcolor{blue!42.2!black}{+1.2} & \textcolor{blue!23.8!black}{+0.7} & \textcolor{blue!62.8!black}{+3.4} & \textcolor{blue!89.1!black}{+2.5} & \textcolor{blue!4.2!black}{+0.1} & \textcolor{blue!65.2!black}{+4.2} & \textcolor{blue!18.8!black}{+0.5} & \textcolor{blue!57.0!black}{+1.0} & \textcolor{red!40.6!black}{--\kern 0.04em 3.3} & \textcolor{blue!1.5!black}{+0.0} & \textcolor{red!11.2!black}{--\kern 0.04em 1.1} & \textcolor{red!0.7!black}{+0.0} & \textcolor{red!0.1!black}{+0.0} & \textcolor{blue!49.3!black}{+0.9} & \textcolor{blue!40.4!black}{+2.2} & \textcolor{red!88.2!black}{--\kern 0.04em 10.0} \\
    !RemBERT mT5-512 & !\textcolor{red!8.2!black}{--\kern 0.04em 0.6} & !\textcolor{red!10.1!black}{--\kern 0.04em 1.0} & !\textcolor{blue!4.3!black}{+0.1} & !\textcolor{red!7.1!black}{--\kern 0.04em 0.6} & !\textcolor{blue!100.0!black}{@+5.4} & !\textcolor{blue!90.6!black}{+2.6} & !\textcolor{red!6.5!black}{--\kern 0.04em 0.5} & !\textcolor{blue!36.5!black}{+2.3} & !\textcolor{red!17.3!black}{--\kern 0.04em 1.3} & !\textcolor{blue!23.8!black}{+0.4} & !\textcolor{red!64.9!black}{--\kern 0.04em 5.4} & !\textcolor{red!6.1!black}{--\kern 0.04em 0.3} & !\textcolor{red!12.2!black}{--\kern 0.04em 1.2} & !\textcolor{red!17.0!black}{--\kern 0.04em 1.0} & !\textcolor{red!6.8!black}{--\kern 0.04em 0.5} & !\textcolor{blue!38.0!black}{+0.7} & !\textcolor{blue!10.3!black}{+0.5} & !\textcolor{red!92.2!black}{--\kern 0.04em 10.5} \\
    mT5-large 768 & \textcolor{blue!49.2!black}{+1.2} & \textcolor{blue!70.8!black}{+2.5} & \textcolor{blue!40.9!black}{+1.2} & \textcolor{blue!52.2!black}{+1.5} & \textcolor{red!4.7!black}{--\kern 0.04em 0.7} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!58.0!black}{+0.9} & \textcolor{red!14.2!black}{--\kern 0.04em 1.4} & \textcolor{blue!58.6!black}{+1.5} & \textcolor{blue!70.4!black}{+1.3} & \textcolor{red!7.0!black}{--\kern 0.04em 0.6} & \textcolor{blue!77.5!black}{+2.1} & \textcolor{blue!40.4!black}{+0.4} & \textcolor{blue!72.4!black}{+2.7} & \textcolor{blue!68.1!black}{+2.2} & \textcolor{blue!25.1!black}{+0.4} & \textcolor{blue!49.5!black}{+2.7} & \textcolor{blue!38.6!black}{+3.3} \\
    mT5-large 2560 & \textcolor{blue!82.7!black}{+2.0} & \textcolor{blue!100.0!black}{@+3.5} & \textcolor{blue!75.7!black}{+2.2} & \textcolor{blue!73.0!black}{+2.1} & \textcolor{red!6.6!black}{--\kern 0.04em 1.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!84.7!black}{+1.2} & \textcolor{red!14.1!black}{--\kern 0.04em 1.4} & \textcolor{blue!96.3!black}{+2.5} & \textcolor{blue!90.6!black}{+1.7} & \textcolor{red!13.1!black}{--\kern 0.04em 1.1} & \textcolor{blue!91.0!black}{+2.5} & \textcolor{blue!55.7!black}{+0.5} & \textcolor{blue!100.0!black}{@+3.7} & \textcolor{blue!92.9!black}{+3.0} & \textcolor{blue!78.2!black}{+1.3} & \textcolor{blue!75.4!black}{+4.1} & \textcolor{blue!100.0!black}{@+8.6} \\
    mT5-xl 512 & \textcolor{blue!18.2!black}{+0.5} & \textcolor{red!6.5!black}{--\kern 0.04em 0.6} & \textcolor{blue!10.4!black}{+0.3} & \textcolor{blue!10.9!black}{+0.3} & \textcolor{blue!58.8!black}{+3.2} & \textcolor{blue!25.0!black}{+0.7} & \textcolor{red!2.5!black}{--\kern 0.04em 0.2} & \textcolor{blue!85.6!black}{+5.5} & \textcolor{red!2.7!black}{--\kern 0.04em 0.2} & \textcolor{red!3.1!black}{--\kern 0.04em 0.2} & \textcolor{red!3.9!black}{--\kern 0.04em 0.3} & \textcolor{red!0.6!black}{--\kern 0.04em 0.1} & \textcolor{red!1.8!black}{--\kern 0.04em 0.2} & \textcolor{red!2.2!black}{--\kern 0.04em 0.1} & \textcolor{red!4.6!black}{--\kern 0.04em 0.4} & \textcolor{blue!17.8!black}{+0.3} & \textcolor{blue!4.5!black}{+0.2} & \textcolor{red!8.1!black}{--\kern 0.04em 1.0} \\
    mT5-xl 2560 & \textcolor{blue!100.0!black}{@+2.4} & \textcolor{blue!81.5!black}{+2.8} & \textcolor{blue!100.0!black}{@+2.9} & \textcolor{blue!100.0!black}{@+2.9} & \textcolor{red!8.0!black}{--\kern 0.04em 1.2} & \textcolor{blue!29.0!black}{+0.8} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+6.5} & \textcolor{blue!100.0!black}{@+2.6} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{red!22.5!black}{--\kern 0.04em 1.8} & \textcolor{blue!77.8!black}{+2.1} & \textcolor{blue!94.8!black}{+1.0} & \textcolor{blue!97.2!black}{+3.6} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+5.5} & \textcolor{blue!54.7!black}{+4.7} \\
  \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcrrrrrrrrrrrrrrrrrr}
  \toprule
    Configuration & \makecell[r]{\llap{La}bel \\ \llap{Smooth}ing} & Avg &
    \texttt{ca} &
    \makecell[c]{\texttt{cs} \\ \texttt{\kern-.2em pcedt\kern-.2em}} &
    \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
    \makecell[c]{\texttt{de} \\ \texttt{parc}} &
    \makecell[c]{\texttt{de} \\ \texttt{pots}} &
    \makecell[c]{\texttt{en} \\ \texttt{gum}} &
    \makecell[c]{\texttt{en} \\ \texttt{parc}} &
    \texttt{es} &
    \texttt{fr} &
    \makecell[c]{\texttt{hu} \\ \texttt{\kern-.2em korko\kern-.2em}} &
    \makecell[c]{\texttt{hu} \\ \texttt{\kern-.2em szege\kern-.2em}} &
    \texttt{lt} &
    \makecell[c]{\texttt{no} \\ \texttt{\kern-.2em bookm\kern-.2em}} &
    \makecell[c]{\texttt{no} \\ \texttt{\kern-.2em nynor\kern-.2em}} &
    \texttt{pl} &
    \texttt{ru} &
    \texttt{tr} \\
  \midrule
  \noalign{\vskip 1pt}\multicolumn{20}{l}{\textsc{A) Constraing Decoding with Varying Depth and Depth-independent Tags}} \\[3pt]
    Depth 10 & !0.2 & @74.8 & @81.6 & 80.3 & @79.0 & 69.7 & 75.4 & @76.8 & 66.0 & 82.8 & @70.3 & @69.5 & 69.8 & 77.9 & 81.5 & 81.7 & 77.1 & 75.2 & 57.2 \\
    Depth 3 & !0.2 & \textcolor{red!1.3!black}{+0.0} & \textcolor{red!1.3!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!1.4!black}{--\kern 0.04em 0.1} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.9!black}{+0.0} & \textcolor{blue!0.0!black}{+0.0} & \textcolor{red!3.4!black}{--\kern 0.04em 0.3} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!0.0!black}{+0.0} & \textcolor{red!4.7!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!2.9!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.0} \\
    Depth 2 & !0.2 & \textcolor{red!8.1!black}{--\kern 0.04em 0.2} & \textcolor{red!10.9!black}{--\kern 0.04em 0.7} & \textcolor{red!9.5!black}{--\kern 0.04em 0.6} & \textcolor{red!14.0!black}{--\kern 0.04em 0.9} & \textcolor{blue!28.1!black}{+0.4} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!9.3!black}{--\kern 0.04em 0.4} & \textcolor{blue!0.0!black}{+0.0} & \textcolor{red!11.7!black}{--\kern 0.04em 0.9} & \textcolor{red!5.2!black}{--\kern 0.04em 0.1} & \textcolor{red!4.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!0.0!black}{+0.0} & \textcolor{red!8.4!black}{--\kern 0.04em 0.2} & \textcolor{red!2.0!black}{--\kern 0.04em 0.1} & \textcolor{red!21.0!black}{--\kern 0.04em 0.4} & \textcolor{blue!1.3!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.0} \\
    Depth 1 & !0.2 & \textcolor{red!93.2!black}{--\kern 0.04em 2.3} & \textcolor{red!89.2!black}{--\kern 0.04em 5.9} & \textcolor{red!99.4!black}{--\kern 0.04em 5.8} & \textcolor{red!97.8!black}{--\kern 0.04em 6.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.3} & \textcolor{red!52.5!black}{--\kern 0.04em 1.1} & \textcolor{red!73.0!black}{--\kern 0.04em 3.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!88.6!black}{--\kern 0.04em 7.0} & \textcolor{red!79.0!black}{--\kern 0.04em 1.3} & \textcolor{red!41.5!black}{--\kern 0.04em 0.7} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!17.7!black}{+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!69.3!black}{--\kern 0.04em 1.1} & \textcolor{red!89.4!black}{--\kern 0.04em 1.9} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!27.7!black}{--\kern 0.04em 0.6} \\
    \noalign{\vskip 2pt}
    Depth 10 & !0.0 & \textcolor{red!4.9!black}{--\kern 0.04em 0.1} & \textcolor{red!5.0!black}{--\kern 0.04em 0.4} & \textcolor{red!5.1!black}{--\kern 0.04em 0.3} & \textcolor{red!2.9!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{+1.3} & \textcolor{red!39.1!black}{--\kern 0.04em 0.8} & \textcolor{red!13.2!black}{--\kern 0.04em 0.6} & \textcolor{blue!3.0!black}{+0.0} & \textcolor{red!2.7!black}{--\kern 0.04em 0.2} & \textcolor{red!13.3!black}{--\kern 0.04em 0.2} & \textcolor{red!61.8!black}{--\kern 0.04em 1.1} & \textcolor{blue!22.1!black}{+0.0} & \textcolor{blue!94.1!black}{+1.0} & \textcolor{red!2.6!black}{--\kern 0.04em 0.1} & \textcolor{red!47.6!black}{--\kern 0.04em 0.8} & \textcolor{red!6.4!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{red!30.9!black}{--\kern 0.04em 0.6} \\
    Depth 3 & !0.0 & \textcolor{red!6.2!black}{--\kern 0.04em 0.1} & \textcolor{red!6.9!black}{--\kern 0.04em 0.5} & \textcolor{red!5.5!black}{--\kern 0.04em 0.3} & \textcolor{red!4.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{red!39.1!black}{--\kern 0.04em 0.8} & \textcolor{red!13.3!black}{--\kern 0.04em 0.6} & \textcolor{blue!3.0!black}{+0.0} & \textcolor{red!5.7!black}{--\kern 0.04em 0.4} & \textcolor{red!11.6!black}{--\kern 0.04em 0.2} & \textcolor{red!61.8!black}{--\kern 0.04em 1.1} & \textcolor{blue!22.1!black}{+0.0} & \textcolor{blue!94.1!black}{+1.0} & \textcolor{red!4.4!black}{--\kern 0.04em 0.1} & \textcolor{red!47.3!black}{--\kern 0.04em 0.8} & \textcolor{red!10.2!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{red!30.9!black}{--\kern 0.04em 0.6} \\
    Depth 2 & !0.0 & \textcolor{red!13.5!black}{--\kern 0.04em 0.3} & \textcolor{red!15.3!black}{--\kern 0.04em 1.0} & \textcolor{red!13.1!black}{--\kern 0.04em 0.8} & \textcolor{red!16.1!black}{--\kern 0.04em 1.0} & \textcolor{blue!100.0!black}{+1.3} & \textcolor{red!25.7!black}{--\kern 0.04em 0.5} & \textcolor{red!22.4!black}{--\kern 0.04em 1.0} & \textcolor{blue!3.0!black}{+0.0} & \textcolor{red!17.0!black}{--\kern 0.04em 1.3} & \textcolor{red!13.6!black}{--\kern 0.04em 0.2} & \textcolor{red!57.1!black}{--\kern 0.04em 1.0} & \textcolor{blue!12.6!black}{+0.0} & \textcolor{blue!94.1!black}{+1.0} & \textcolor{red!2.0!black}{--\kern 0.04em 0.1} & \textcolor{red!48.0!black}{--\kern 0.04em 0.8} & \textcolor{red!31.1!black}{--\kern 0.04em 0.6} & \textcolor{blue!99.8!black}{+1.1} & \textcolor{red!28.7!black}{--\kern 0.04em 0.6} \\
    Depth 1 & !0.0 & \textcolor{red!98.9!black}{--\kern 0.04em 2.5} & \textcolor{red!100.0!black}{--\kern 0.04em 6.7} & \textcolor{red!98.7!black}{--\kern 0.04em 5.8} & \textcolor{red!100.0!black}{--\kern 0.04em 6.3} & \textcolor{red!73.3!black}{--\kern 0.04em 1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{red!100.0!black}{--\kern 0.04em 4.8} & \textcolor{blue!35.9!black}{+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 7.9} & \textcolor{red!100.0!black}{--\kern 0.04em 1.6} & \textcolor{red!58.6!black}{--\kern 0.04em 1.0} & \textcolor{blue!83.2!black}{+0.1} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{red!87.3!black}{--\kern 0.04em 1.7} & \textcolor{red!94.4!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{blue!59.3!black}{+0.7} & \textcolor{red!52.8!black}{--\kern 0.04em 1.1} \\
    \noalign{\vskip 2pt}
    Depth 10 & !0.1 & \textcolor{red!8.6!black}{--\kern 0.04em 0.2} & \textcolor{red!0.7!black}{--\kern 0.04em 0.1} & \textcolor{red!2.7!black}{--\kern 0.04em 0.2} & \textcolor{red!3.2!black}{--\kern 0.04em 0.2} & \textcolor{blue!15.9!black}{+0.2} & \textcolor{blue!44.1!black}{+0.2} & \textcolor{red!9.4!black}{--\kern 0.04em 0.4} & \textcolor{blue!28.1!black}{+0.1} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!5.4!black}{--\kern 0.04em 0.1} & \textcolor{red!82.6!black}{--\kern 0.04em 1.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!47.0!black}{+0.5} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!32.5!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!11.7!black}{+0.0} & \textcolor{red!81.3!black}{--\kern 0.04em 1.6} \\
    Depth 3 & !0.1 & \textcolor{red!10.1!black}{--\kern 0.04em 0.2} & \textcolor{red!2.1!black}{--\kern 0.04em 0.2} & \textcolor{red!2.9!black}{--\kern 0.04em 0.2} & \textcolor{red!4.6!black}{--\kern 0.04em 0.3} & \textcolor{blue!15.9!black}{+0.2} & \textcolor{blue!44.1!black}{+0.2} & \textcolor{red!10.2!black}{--\kern 0.04em 0.5} & \textcolor{blue!28.1!black}{+0.1} & \textcolor{red!0.1!black}{+0.0} & \textcolor{red!4.0!black}{--\kern 0.04em 0.1} & \textcolor{red!81.3!black}{--\kern 0.04em 1.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!47.0!black}{+0.5} & \textcolor{red!1.2!black}{+0.0} & \textcolor{red!30.0!black}{--\kern 0.04em 0.5} & \textcolor{red!2.5!black}{+0.0} & \textcolor{red!11.7!black}{+0.0} & \textcolor{red!81.3!black}{--\kern 0.04em 1.6} \\
    Depth 2 & !0.1 & \textcolor{red!18.8!black}{--\kern 0.04em 0.5} & \textcolor{red!12.5!black}{--\kern 0.04em 0.8} & \textcolor{red!11.6!black}{--\kern 0.04em 0.7} & \textcolor{red!16.9!black}{--\kern 0.04em 1.1} & \textcolor{blue!15.9!black}{+0.2} & \textcolor{blue!90.7!black}{+0.4} & \textcolor{red!20.3!black}{--\kern 0.04em 0.9} & \textcolor{blue!28.1!black}{+0.1} & \textcolor{red!10.5!black}{--\kern 0.04em 0.8} & \textcolor{red!7.8!black}{--\kern 0.04em 0.2} & \textcolor{red!79.3!black}{--\kern 0.04em 1.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!47.0!black}{+0.5} & \textcolor{blue!1.4!black}{+0.0} & \textcolor{red!42.4!black}{--\kern 0.04em 0.7} & \textcolor{red!24.8!black}{--\kern 0.04em 0.5} & \textcolor{red!9.8!black}{+0.0} & \textcolor{red!81.3!black}{--\kern 0.04em 1.6} \\
    Depth 1 & !0.1 & \textcolor{red!100.0!black}{--\kern 0.04em 2.5} & \textcolor{red!93.8!black}{--\kern 0.04em 6.2} & \textcolor{red!100.0!black}{--\kern 0.04em 5.9} & \textcolor{red!99.9!black}{--\kern 0.04em 6.2} & \textcolor{red!77.2!black}{--\kern 0.04em 1.8} & \textcolor{red!44.1!black}{--\kern 0.04em 0.9} & \textcolor{red!85.2!black}{--\kern 0.04em 4.1} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!91.6!black}{--\kern 0.04em 7.2} & \textcolor{red!90.3!black}{--\kern 0.04em 1.4} & \textcolor{red!100.0!black}{--\kern 0.04em 1.7} & \textcolor{red!68.5!black}{--\kern 0.04em 0.4} & \textcolor{blue!52.1!black}{+0.6} & \textcolor{red!89.9!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 1.6} & \textcolor{red!93.8!black}{--\kern 0.04em 2.0} & \textcolor{red!97.3!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} \\
  \midrule
  \noalign{\vskip 1pt}\multicolumn{20}{l}{\textsc{B) Comparison of Different Decoding Strategies}} \\[3pt]
    \makecell[l]{Constraint decoding, depth 10, \\ \quad depth-independent tags} & !0.2 & @74.8 & 81.6 & 80.3 & 79.0 & 69.7 & 75.4 & 76.8 & 66.0 & @82.8 & 70.3 & 69.5 & 69.8 & 77.9 & 81.5 & 81.7 & 77.1 & 75.2 & @57.2 \\
    \noalign{\vskip 2pt}
    Greedy, depth-dependent tags & !0.0 & \textcolor{red!99.5!black}{--\kern 0.04em 1.3} & \textcolor{red!88.9!black}{--\kern 0.04em 1.1} & \textcolor{red!96.1!black}{--\kern 0.04em 1.1} & \textcolor{red!91.5!black}{--\kern 0.04em 1.3} & \textcolor{red!100.0!black}{--\kern 0.04em 4.6} & \textcolor{red!25.0!black}{--\kern 0.04em 0.3} & \textcolor{red!78.3!black}{--\kern 0.04em 0.8} & \textcolor{red!19.1!black}{--\kern 0.04em 1.5} & \textcolor{red!91.7!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!77.5!black}{--\kern 0.04em 2.4} & \textcolor{red!96.0!black}{--\kern 0.04em 1.0} & \textcolor{red!64.4!black}{--\kern 0.04em 1.3} & \textcolor{red!65.1!black}{--\kern 0.04em 0.8} & \textcolor{red!62.3!black}{--\kern 0.04em 0.4} & \textcolor{red!61.7!black}{--\kern 0.04em 0.4} & \textcolor{red!63.9!black}{--\kern 0.04em 0.2} & \textcolor{red!57.5!black}{--\kern 0.04em 3.1} \\
    \quad + constraint decoding & !0.0 & \textcolor{red!29.9!black}{--\kern 0.04em 0.4} & \textcolor{red!46.8!black}{--\kern 0.04em 0.6} & \textcolor{red!12.1!black}{--\kern 0.04em 0.2} & \textcolor{blue!18.4!black}{+0.1} & \textcolor{red!35.5!black}{--\kern 0.04em 1.6} & \textcolor{blue!59.9!black}{+0.7} & \textcolor{red!41.4!black}{--\kern 0.04em 0.4} & \textcolor{red!1.7!black}{--\kern 0.04em 0.1} & \textcolor{red!33.9!black}{--\kern 0.04em 0.4} & \textcolor{red!75.2!black}{--\kern 0.04em 0.5} & \textcolor{red!18.3!black}{--\kern 0.04em 0.5} & \textcolor{red!9.6!black}{--\kern 0.04em 0.1} & \textcolor{red!28.7!black}{--\kern 0.04em 0.6} & \textcolor{red!38.8!black}{--\kern 0.04em 0.5} & \textcolor{red!3.6!black}{--\kern 0.04em 0.1} & \textcolor{red!36.6!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{red!22.8!black}{--\kern 0.04em 1.2} \\
    Greedy, depth-dependent tags & !0.1 & \textcolor{red!98.5!black}{--\kern 0.04em 1.3} & \textcolor{red!92.1!black}{--\kern 0.04em 1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.4} & \textcolor{red!69.5!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 7.7} & \textcolor{red!94.5!black}{--\kern 0.04em 1.1} & \textcolor{red!7.3!black}{--\kern 0.04em 0.1} & \textcolor{red!54.6!black}{--\kern 0.04em 1.6} & \textcolor{red!85.2!black}{--\kern 0.04em 0.9} & \textcolor{blue!74.4!black}{+0.5} & \textcolor{red!14.2!black}{--\kern 0.04em 0.2} & \textcolor{red!15.6!black}{--\kern 0.04em 0.1} & \textcolor{red!19.7!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{red!49.0!black}{--\kern 0.04em 2.6} \\
    \quad + constraint decoding & !0.1 & \textcolor{red!22.2!black}{--\kern 0.04em 0.3} & \textcolor{red!48.0!black}{--\kern 0.04em 0.6} & \textcolor{red!34.2!black}{--\kern 0.04em 0.4} & \textcolor{red!4.7!black}{--\kern 0.04em 0.1} & \textcolor{blue!52.7!black}{+1.3} & \textcolor{red!10.7!black}{--\kern 0.04em 0.1} & \textcolor{red!65.6!black}{--\kern 0.04em 0.6} & \textcolor{red!63.3!black}{--\kern 0.04em 4.9} & \textcolor{red!41.7!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{red!1.1!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!41.5!black}{+0.1} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!87.4!black}{+1.2} & \textcolor{red!40.4!black}{--\kern 0.04em 2.2} \\
    Greedy, depth-dependent tags & !0.2 & \textcolor{red!100.0!black}{--\kern 0.04em 1.3} & \textcolor{red!100.0!black}{--\kern 0.04em 1.3} & \textcolor{red!75.9!black}{--\kern 0.04em 0.9} & \textcolor{red!83.4!black}{--\kern 0.04em 1.2} & \textcolor{red!51.4!black}{--\kern 0.04em 2.3} & \textcolor{red!81.1!black}{--\kern 0.04em 1.0} & \textcolor{red!72.2!black}{--\kern 0.04em 0.8} & \textcolor{blue!24.8!black}{+0.8} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!22.9!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!46.7!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 5.4} \\
    \quad + constraint decoding & !0.2 & \textcolor{red!23.4!black}{--\kern 0.04em 0.3} & \textcolor{red!77.9!black}{--\kern 0.04em 1.0} & \textcolor{red!24.7!black}{--\kern 0.04em 0.3} & \textcolor{blue!5.9!black}{+0.0} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{red!52.0!black}{--\kern 0.04em 0.6} & \textcolor{red!40.4!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+3.3} & \textcolor{red!36.2!black}{--\kern 0.04em 0.4} & \textcolor{blue!5.5!black}{+0.0} & \textcolor{red!28.9!black}{--\kern 0.04em 0.9} & \textcolor{red!37.2!black}{--\kern 0.04em 0.4} & \textcolor{red!18.7!black}{--\kern 0.04em 0.3} & \textcolor{red!67.1!black}{--\kern 0.04em 0.9} & \textcolor{red!54.0!black}{--\kern 0.04em 0.3} & \textcolor{red!75.1!black}{--\kern 0.04em 0.5} & \textcolor{red!4.4!black}{+0.0} & \textcolor{red!90.3!black}{--\kern 0.04em 4.8} \\
    \noalign{\vskip 2pt}
    Conditional random fields & !0.0 & \textcolor{red!14.3!black}{--\kern 0.04em 0.2} & \textcolor{red!26.4!black}{--\kern 0.04em 0.4} & \textcolor{red!24.2!black}{--\kern 0.04em 0.3} & \textcolor{red!4.8!black}{--\kern 0.04em 0.1} & \textcolor{blue!66.5!black}{+1.7} & \textcolor{red!57.4!black}{--\kern 0.04em 0.7} & \textcolor{red!5.0!black}{+0.0} & \textcolor{blue!47.3!black}{+1.5} & \textcolor{red!40.3!black}{--\kern 0.04em 0.5} & \textcolor{red!98.1!black}{--\kern 0.04em 0.6} & \textcolor{red!10.4!black}{--\kern 0.04em 0.3} & \textcolor{blue!99.5!black}{+0.3} & \textcolor{blue!56.6!black}{+0.4} & \textcolor{red!71.4!black}{--\kern 0.04em 0.9} & \textcolor{red!71.7!black}{--\kern 0.04em 0.4} & \textcolor{red!62.6!black}{--\kern 0.04em 0.4} & \textcolor{red!80.0!black}{--\kern 0.04em 0.3} & \textcolor{red!41.6!black}{--\kern 0.04em 2.2} \\
    \quad + constraint decoding & !0.0 & \textcolor{red!11.0!black}{--\kern 0.04em 0.1} & \textcolor{red!20.7!black}{--\kern 0.04em 0.3} & \textcolor{red!25.3!black}{--\kern 0.04em 0.3} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!66.5!black}{+1.7} & \textcolor{red!50.9!black}{--\kern 0.04em 0.6} & \textcolor{red!5.2!black}{+0.0} & \textcolor{blue!55.6!black}{+1.8} & \textcolor{red!26.5!black}{--\kern 0.04em 0.3} & \textcolor{red!95.5!black}{--\kern 0.04em 0.6} & \textcolor{red!6.8!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!68.7!black}{+0.5} & \textcolor{red!73.6!black}{--\kern 0.04em 1.0} & \textcolor{red!83.7!black}{--\kern 0.04em 0.5} & \textcolor{red!62.6!black}{--\kern 0.04em 0.4} & \textcolor{red!81.1!black}{--\kern 0.04em 0.3} & \textcolor{red!41.9!black}{--\kern 0.04em 2.2} \\
    Conditional random fields & !0.1 & \textcolor{red!18.3!black}{--\kern 0.04em 0.2} & \textcolor{red!29.7!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!78.4!black}{+0.3} & \textcolor{blue!11.0!black}{+0.3} & \textcolor{red!92.2!black}{--\kern 0.04em 1.1} & \textcolor{blue!91.0!black}{+0.2} & \textcolor{blue!32.7!black}{+1.1} & \textcolor{red!12.8!black}{--\kern 0.04em 0.1} & \textcolor{red!35.0!black}{--\kern 0.04em 0.3} & \textcolor{red!9.9!black}{--\kern 0.04em 0.3} & \textcolor{red!15.9!black}{--\kern 0.04em 0.2} & \textcolor{red!17.3!black}{--\kern 0.04em 0.3} & \textcolor{red!11.5!black}{--\kern 0.04em 0.2} & \textcolor{red!15.9!black}{--\kern 0.04em 0.1} & \textcolor{red!12.0!black}{+0.0} & \textcolor{blue!42.2!black}{+0.6} & \textcolor{red!66.5!black}{--\kern 0.04em 3.6} \\
    \quad + constraint decoding & !0.1 & \textcolor{red!17.6!black}{--\kern 0.04em 0.2} & \textcolor{red!19.7!black}{--\kern 0.04em 0.3} & \textcolor{blue!93.6!black}{+0.1} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!18.7!black}{+0.5} & \textcolor{red!93.3!black}{--\kern 0.04em 1.2} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!19.7!black}{+0.6} & \textcolor{red!5.0!black}{--\kern 0.04em 0.1} & \textcolor{red!26.1!black}{--\kern 0.04em 0.2} & \textcolor{red!9.5!black}{--\kern 0.04em 0.3} & \textcolor{red!15.3!black}{--\kern 0.04em 0.2} & \textcolor{red!13.5!black}{--\kern 0.04em 0.2} & \textcolor{red!6.8!black}{--\kern 0.04em 0.1} & \textcolor{red!19.9!black}{--\kern 0.04em 0.1} & \textcolor{red!17.7!black}{--\kern 0.04em 0.1} & \textcolor{blue!38.5!black}{+0.5} & \textcolor{red!66.9!black}{--\kern 0.04em 3.6} \\
    Conditional random fields & !0.2 & \textcolor{red!20.7!black}{--\kern 0.04em 0.3} & \textcolor{blue!82.0!black}{+0.2} & \textcolor{red!22.4!black}{--\kern 0.04em 0.3} & \textcolor{blue!12.4!black}{+0.0} & \textcolor{red!27.7!black}{--\kern 0.04em 1.2} & \textcolor{blue!96.4!black}{+1.1} & \textcolor{blue!21.5!black}{+0.1} & \textcolor{blue!2.0!black}{+0.1} & \textcolor{red!16.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!29.4!black}{+0.0} & \textcolor{red!2.8!black}{+0.0} & \textcolor{blue!7.9!black}{+0.0} & \textcolor{red!75.9!black}{--\kern 0.04em 1.5} & \textcolor{blue!97.2!black}{+0.2} & \textcolor{blue!25.0!black}{+0.0} & \textcolor{red!3.4!black}{+0.0} & \textcolor{blue!67.7!black}{+0.9} & \textcolor{red!72.8!black}{--\kern 0.04em 3.9} \\
    \quad + constraint decoding & !0.2 & \textcolor{red!18.6!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!22.2!black}{--\kern 0.04em 0.3} & \textcolor{blue!28.6!black}{+0.1} & \textcolor{red!31.3!black}{--\kern 0.04em 1.4} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!9.0!black}{+0.1} & \textcolor{blue!13.6!black}{+0.4} & \textcolor{red!6.7!black}{--\kern 0.04em 0.1} & \textcolor{blue!50.5!black}{+0.1} & \textcolor{blue!22.5!black}{+0.2} & \textcolor{blue!7.9!black}{+0.0} & \textcolor{red!75.3!black}{--\kern 0.04em 1.5} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!20.7!black}{--\kern 0.04em 0.1} & \textcolor{red!13.1!black}{+0.0} & \textcolor{blue!60.9!black}{+0.8} & \textcolor{red!73.0!black}{--\kern 0.04em 3.9} \\
  \bottomrule
\end{tabular}
